Enhancement of annihilation cross sections by electric interactions between the antineutron and the field of a large nucleus

Data relative to antineutron and antiproton annihilation on large nuclei in the range 75-200 MeV/c present two unexpected features: (a) antineutron and antiproton cross sections have a similar size, (ii) the rise of the antineutron cross section at decreasing energy is much steeper than predictable for an inelastic process of purely strong nature at that energy. The observed behavior of antineutron-nucleus annihilations is similar to what would be expected for antiproton-nucleus annihilations, where Coulomb attraction focusses antiproton trajectories towards the nucleus, enhancing the inelastic cross section by a factor O(1/p) with respect to antineutrons on the same target. This results in a 1/p^2 behavior at small energies. The presence of a similar enhancement in the antineutron case may only be justified by an interaction with a longer range than strong interactions. Excluding a Coulomb force because of the antineutron neutrality, and taking into account that an intrinsic electric dipole is forbidden for the antineutron, the next choice is an electric dipole that is induced by the nuclear electric field. Recent theoretical works have shown that a non-negligible electric polarization may be induced in a neutron by QED vacuum polarization. Assuming this as a possibility, we have used a simple model to calculate the polarization strengths that are needed to fit the available data in terms of this effect. These are within the magnitude predicted by the vacuum polarization model. We have also discussed alternative scenarios that could induce an electric polarization of the antineutron as a consequence of the interplay between strong and e.m. interactions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

